Residual stresses in metal deposition modeling: discretizations of higher order

This article addresses the research question if and how the finite cell method, an embedded domain finite element method of high order, may be used in the simulation of metal deposition to harvest its computational efficiency. This application demands for the solution of a coupled thermo-elasto-plastic problem on transient meshes within which history variables need to be managed dynamically on non-boundary conforming discretizations. To this end, we propose to combine the multi-level hp-method and the finite cell method. The former was specifically designed to treat high-order finite element discretizations on transient meshes, while the latter offers a remedy to retain high-order convergence rates also in cases where the physical boundary does not coincide with the boundary of the discretization. We investigate the performance of the method at two analytical and one experimental benchmark.

==> sections/pics/FCM.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'FCM.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1101.95314903bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.20162214)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{FCM.pdf}}%
    \put(-0.00090393,0.03521089){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma_{D}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{FCM.pdf}}%
    \put(0.09256905,0.19334847){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma_{N}$}}}%
    \put(0.10382135,0.05081421){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega_{phys}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{FCM.pdf}}%
    \put(0.19837855,0.08600922){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\huge +}}}%
    \put(0.3720756,0.17055776){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega_{fict}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{FCM.pdf}}%
    \put(0.45879199,0.08600922){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\huge=}}}%
    \put(0.52404512,0.14882886){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega = \Omega_{phys} \cup \Omega_{fict}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{FCM.pdf}}%
    \put(0.87013192,0.0550133){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha = 1.0$}}}%
    \put(0.91557962,0.17477133){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha << 1$}}}%
  \end{picture}%
\endgroup%

